Bicycle paths, elasticae and sub-Riemannian geometry

We relate the sub-Riemannian geometry on the group of rigid motions of the plane to `bicycling mathematics'. We show that this geometry's geodesics correspond to bike paths whose front tracks are either non-inflectional Euler elasticae or straight lines, and that its infinite minimizing geodesics (or `metric lines') correspond to bike paths whose front tracks are either straight lines or `Euler's solitons' (also known as Syntractrix or Convicts' curves).

==> figures/bike.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bike.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{999.99993896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15000001)%
    \put(0.52065169,0.06120489){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.6360886,0.0169412){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[lb]{\smash{$\f$}}}%
    \put(0.3578881,0.11454212){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[lb]{\smash{$\b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bike.pdf}}%
  \end{picture}%
\endgroup%


==> figures/claim4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'claim4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{claim4.pdf}}%
    \put(0.13471584,0.07986864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\f$}}}%
    \put(0.17723587,0.26326091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f$}}}%
    \put(0.14994016,0.30510904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot\f$}}}%
    \put(0.09046661,0.24942448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\f$}}}%
    \put(0.17471571,0.20284558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\v_0$}}}%
    \put(0.16471171,0.01652832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{\tilde\f}$}}}%
    \put(0.23376155,0.07186602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\tilde\f}$}}}%
    \put(0.17469421,0.1303725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\v}_0$}}}%
    \put(0.09509409,0.20967743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{claim4.pdf}}%
    \put(0.7213825,0.12393321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\f$}}}%
    \put(0.75592415,0.31325553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f$}}}%
    \put(0.72727352,0.35444237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot\f$}}}%
    \put(0.67079117,0.29836711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\f$}}}%
    \put(0.75204914,0.24951226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\v_0$}}}%
    \put(0.74249815,0.0638903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{\tilde\f}$}}}%
    \put(0.80901406,0.12448427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\tilde\f}$}}}%
    \put(0.75271036,0.16906071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\v}_0$}}}%
    \put(0.13412694,0.353791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figures/elasticae.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elasticae.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{924.03121948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32466436)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elasticae.pdf}}%
    \put(0.53832155,0.00684031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm soliton}}}%
    \put(0.21600751,0.02838706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Inflectional }}}%
    \put(0.69947854,0.03114188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Non-inflectional }}}%
    \put(0.53832155,0.0360601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Euler's}}}%
  \end{picture}%
\endgroup%


==> figures/flip.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flip.pdf}}%
    \put(0.66036925,0.09067345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\f=2\b-\f$}}}%
    \put(0.4789251,0.02174594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b$}}}%
    \put(0.29951428,0.0209236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f$}}}%
    \put(0.54809851,0.04419286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\v$}}}%
    \put(0.40426533,0.0163251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\v$}}}%
    \put(0.17830141,0.39314518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25148802,0.66335812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05434783,0.1576087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57744565\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/parameters.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parameters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40909091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parameters.pdf}}%
    \put(0.16619225,0.02408447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Circles}}}%
    \put(0.16430623,0.24551409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Solitons}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{parameters.pdf}}%
    \put(0.90376588,0.24936828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.63125346,0.1658487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72194771,0.39482284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.07612441,0.02402032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=1$}}}%
    \put(0.07489091,0.24486157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{parameters.pdf}}%
    \put(0.07612441,0.3362912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=-2B/ A^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{parameters.pdf}}%
    \put(0.59157892,0.2862912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm Inflectional elasticae}}}%
    \put(0.46584839,0.04909837){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\sm  Non-inflectional}}}}%
    \put(0.49312112,0.06909837){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\sm elasticae}}}}%
  \end{picture}%
\endgroup%


==> figures/shortcut.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shortcut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shortcut.pdf}}%
    \put(0.24275889,0.23566853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.08697537,0.1898205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f(0)$}}}%
    \put(0.39327508,0.1911829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f(T)$}}}%
    \put(0.11874539,0.12126575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shortcut.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tractrix.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tractrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23433333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tractrix.pdf}}%
    \put(0.57998496,0.04828453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tractrix.pdf}}%
  \end{picture}%
\endgroup%

